Quasinormal modes of five-dimensional black holes in non-commutative geometry

We compute the spectrum of quasinormal frequencies of five-dimensional black holes obtained in noncommutative geometry. In particular, we study scalar perturbations of a massive scalar field adopting the 6th order WKB approximation. We investigate in detail the impact of the mass of the scalar field, the angular degree and the overtone number on the spectrum. All modes are found to be stable.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

